Toward Mention Detection Robustness with Recurrent Neural Networks

One of the key challenges in natural language processing (NLP) is to yield good performance across application domains and languages. In this work, we investigate the robustness of the mention detection systems, one of the fundamental tasks in information extraction, via recurrent neural networks (RNNs). The advantage of RNNs over the traditional approaches is their capacity to capture long ranges of context and implicitly adapt the word embeddings, trained on a large corpus, into a task-specific word representation, but still preserve the original semantic generalization to be helpful across domains. Our systematic evaluation for RNN architectures demonstrates that RNNs not only outperform the best reported systems (up to 9\% relative error reduction) in the general setting but also achieve the state-of-the-art performance in the cross-domain setting for English. Regarding other languages, RNNs are significantly better than the traditional methods on the similar task of named entity recognition for Dutch (up to 22\% relative error reduction).

==> bidirect.tex <==
% PSTricks TeX macro
% Title: /Users/thien/myDocuments/IE/myPaper/rnn-MentionDetection/dia/bidirect.dia
% Creator: Dia v0.97.2
% CreationDate: Thu Oct  1 19:05:00 2015
% For: thien
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(0.694993,-5.719456)(16.050594,-1.058421)
\psscalebox{0.155650 -0.155650}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.191400,8.420000)(11.191400,12.320000)(12.291400,12.320000)(12.291400,8.420000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.191400,8.420000)(11.191400,12.320000)(12.291400,12.320000)(12.291400,8.420000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(11.741400,10.565000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(11.738064,16.818282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.738064,16.818282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(11.738064,17.013282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(11.725000,20.950000)(11.735924,18.506799)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.737600,18.131802)(11.985362,18.632915)(11.735924,18.506799)(11.485367,18.630680)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.737600,18.131802)(11.985362,18.632915)(11.735924,18.506799)(11.485367,18.630680)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(11.738100,15.616600)(11.740913,12.806803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.741288,12.431803)(11.990787,12.932053)(11.740913,12.806803)(11.490788,12.931553)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.741288,12.431803)(11.990787,12.932053)(11.740913,12.806803)(11.490788,12.931553)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(17.218100,8.470000)(17.218100,12.370000)(18.318100,12.370000)(18.318100,8.470000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(17.218100,8.470000)(17.218100,12.370000)(18.318100,12.370000)(18.318100,8.470000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(17.768100,10.615000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(17.764764,16.868282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.764764,16.868282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(17.764764,17.063282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(17.788100,20.920000)(17.768780,18.556787)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(17.765714,18.181800)(18.019793,18.679739)(17.768780,18.556787)(17.519810,18.683827)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(17.765714,18.181800)(18.019793,18.679739)(17.768780,18.556787)(17.519810,18.683827)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(17.764800,15.666600)(17.767613,12.856803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(17.767988,12.481803)(18.017487,12.982053)(17.767613,12.856803)(17.517488,12.981553)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(17.767988,12.481803)(18.017487,12.982053)(17.767613,12.856803)(17.517488,12.981553)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.258100,8.470000)(23.258100,12.370000)(24.358100,12.370000)(24.358100,8.470000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.258100,8.470000)(23.258100,12.370000)(24.358100,12.370000)(24.358100,8.470000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(23.808100,10.615000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(23.804764,16.868282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.804764,16.868282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(23.804764,17.063282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(23.828100,20.920000)(23.808780,18.556787)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.805714,18.181800)(24.059793,18.679739)(23.808780,18.556787)(23.559810,18.683827)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.805714,18.181800)(24.059793,18.679739)(23.808780,18.556787)(23.559810,18.683827)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(23.804800,15.666600)(23.807613,12.856803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.807988,12.481803)(24.057487,12.982053)(23.807613,12.856803)(23.557488,12.981553)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.807988,12.481803)(24.057487,12.982053)(23.807613,12.856803)(23.557488,12.981553)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(36.168100,8.470000)(36.168100,12.370000)(37.268100,12.370000)(37.268100,8.470000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(36.168100,8.470000)(36.168100,12.370000)(37.268100,12.370000)(37.268100,8.470000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.718100,10.615000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(36.714764,16.868282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(36.714764,16.868282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.714764,17.063282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.738100,20.920000)(36.718780,18.556787)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(36.715714,18.181800)(36.969793,18.679739)(36.718780,18.556787)(36.469810,18.683827)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(36.715714,18.181800)(36.969793,18.679739)(36.718780,18.556787)(36.469810,18.683827)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.714800,15.666600)(36.717613,12.856803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(36.717988,12.481803)(36.967487,12.982053)(36.717613,12.856803)(36.467488,12.981553)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(36.717988,12.481803)(36.967487,12.982053)(36.717613,12.856803)(36.467488,12.981553)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.187600,8.420000)(42.187600,12.320000)(43.287600,12.320000)(43.287600,8.420000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.187600,8.420000)(42.187600,12.320000)(43.287600,12.320000)(43.287600,8.420000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(42.737600,10.565000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(42.734964,16.818282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(42.734964,16.818282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(42.734964,17.013282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.757600,20.870000)(42.738860,18.506788)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.735887,18.131800)(42.989843,18.629802)(42.738860,18.506788)(42.489859,18.633767)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.735887,18.131800)(42.989843,18.629802)(42.738860,18.506788)(42.489859,18.633767)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.735000,15.616600)(42.737216,12.806803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.737512,12.431803)(42.987117,12.932000)(42.737216,12.806803)(42.487118,12.931606)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.737512,12.431803)(42.987117,12.932000)(42.737216,12.806803)(42.487118,12.931606)
\psset{linewidth=0.200000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(29.391400,18.170000)(34.438200,18.145000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(12.291400,12.320000)(16.567969,15.715878)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(16.861643,15.949074)(16.314614,15.833928)(16.567969,15.715878)(16.625542,15.442363)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(16.861643,15.949074)(16.314614,15.833928)(16.567969,15.715878)(16.625542,15.442363)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.318100,12.370000)(22.605559,15.718938)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(22.901090,15.949777)(22.353156,15.839012)(22.605559,15.718938)(22.660942,15.444971)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(22.901090,15.949777)(22.353156,15.839012)(22.605559,15.718938)(22.660942,15.444971)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(24.083100,12.370000)(28.854402,15.804314)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(29.158758,16.023386)(28.606903,15.934195)(28.854402,15.804314)(28.898998,15.528386)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(29.158758,16.023386)(28.606903,15.934195)(28.854402,15.804314)(28.898998,15.528386)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.268100,12.370000)(41.534377,15.670717)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.830972,15.900186)(41.282532,15.791957)(41.534377,15.670717)(41.588491,15.396496)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.830972,15.900186)(41.282532,15.791957)(41.534377,15.670717)(41.588491,15.396496)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(5.115000,8.470000)(5.115000,12.370000)(6.215000,12.370000)(6.215000,8.470000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(5.115000,8.470000)(5.115000,12.370000)(6.215000,12.370000)(6.215000,8.470000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(5.665000,10.615000){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(6.215000,12.370000)(10.309718,16.033797)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(10.589181,16.283849)(10.049863,16.136754)(10.309718,16.033797)(10.383266,15.764138)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(10.589181,16.283849)(10.049863,16.136754)(10.309718,16.033797)(10.383266,15.764138)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.138064,16.884949){\psscalebox{3 -3}{$h_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.147900,16.915000){\psscalebox{3 -3}{$h_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.204800,16.918300){\psscalebox{3 -3}{$h_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](35.814800,16.918300){\psscalebox{3 -3}{$h_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](42.135000,16.801633){\psscalebox{3 -3}{$h_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](5.327900,7.645000){\psscalebox{3 -3}{$o_0$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.327900,7.695000){\psscalebox{3 -3}{$o_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.377900,7.695000){\psscalebox{3 -3}{$o_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.477900,7.645000){\psscalebox{3 -3}{$o_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.077900,7.645000){\psscalebox{3 -3}{$o_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](42.238600,7.545000){\psscalebox{3 -3}{$o_n$}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(11.708664,26.718882)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.708664,26.718882)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(11.708664,26.913882){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(11.732000,30.770600)(11.712680,28.407387)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.709614,28.032400)(11.963693,28.530339)(11.712680,28.407387)(11.463710,28.534427)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.709614,28.032400)(11.963693,28.530339)(11.712680,28.407387)(11.463710,28.534427)
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(17.735364,26.698182)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.735364,26.698182)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(17.735364,26.893182){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(17.758700,30.820600)(17.739283,28.386688)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(17.736292,28.011700)(17.990273,28.509690)(17.739283,28.386688)(17.490288,28.513678)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(17.736292,28.011700)(17.990273,28.509690)(17.739283,28.386688)(17.490288,28.513678)
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(23.775364,26.698182)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.775364,26.698182)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(23.775364,26.893182){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(23.798700,30.820600)(23.779283,28.386688)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.776292,28.011700)(24.030273,28.509690)(23.779283,28.386688)(23.530288,28.513678)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.776292,28.011700)(24.030273,28.509690)(23.779283,28.386688)(23.530288,28.513678)
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(36.685364,26.768882)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(36.685364,26.768882)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.685364,26.963882){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.708700,30.820600)(36.689380,28.457387)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(36.686314,28.082400)(36.940393,28.580339)(36.689380,28.457387)(36.440410,28.584427)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(36.686314,28.082400)(36.940393,28.580339)(36.689380,28.457387)(36.440410,28.584427)
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(42.705564,26.789582)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(42.705564,26.789582)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(42.705564,26.984582){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.728200,30.770600)(42.709558,28.478087)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.706509,28.103100)(42.960566,28.601050)(42.709558,28.478087)(42.460583,28.605116)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.706509,28.103100)(42.960566,28.601050)(42.709558,28.478087)(42.460583,28.605116)
\psset{linewidth=0.200000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(29.362000,28.070600)(34.408800,28.045600)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.182000,30.770600)(11.182000,35.320600)(12.282000,35.320600)(12.282000,30.770600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.182000,30.770600)(11.182000,35.320600)(12.282000,35.320600)(12.282000,30.770600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(11.732000,33.240600){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(17.208700,30.820600)(17.208700,35.370600)(18.308700,35.370600)(18.308700,30.820600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(17.208700,30.820600)(17.208700,35.370600)(18.308700,35.370600)(18.308700,30.820600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(17.758700,33.290600){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.248700,30.820600)(23.248700,35.370600)(24.348700,35.370600)(24.348700,30.820600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.248700,30.820600)(23.248700,35.370600)(24.348700,35.370600)(24.348700,30.820600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(23.798700,33.290600){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(36.158700,30.820600)(36.158700,35.370600)(37.258700,35.370600)(37.258700,30.820600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(36.158700,30.820600)(36.158700,35.370600)(37.258700,35.370600)(37.258700,30.820600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.708700,33.290600){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.178200,30.770600)(42.178200,35.320600)(43.278200,35.320600)(43.278200,30.770600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.178200,30.770600)(42.178200,35.320600)(43.278200,35.320600)(43.278200,30.770600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(42.728200,33.240600){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.298500,36.470600){\psscalebox{3 -3}{$x_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.348500,36.520600){\psscalebox{3 -3}{$x_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.448500,36.595600){\psscalebox{3 -3}{$x_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.048500,36.545600){\psscalebox{3 -3}{$x_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](42.309200,36.495600){\psscalebox{3 -3}{$x_n$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(12.862000,26.718900)(16.095204,26.700909)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(16.470198,26.698822)(15.971597,26.951600)(16.095204,26.700909)(15.968815,26.451608)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(16.470198,26.698822)(15.971597,26.951600)(16.095204,26.700909)(15.968815,26.451608)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.888700,26.698200)(22.135197,26.698200)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(22.510197,26.698200)(22.010197,26.948200)(22.135197,26.698200)(22.010197,26.448200)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(22.510197,26.698200)(22.010197,26.948200)(22.135197,26.698200)(22.010197,26.448200)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(24.928700,26.698200)(28.211497,26.692017)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(28.586497,26.691311)(28.086969,26.942252)(28.211497,26.692017)(28.086027,26.442253)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(28.586497,26.691311)(28.086969,26.942252)(28.211497,26.692017)(28.086027,26.442253)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.838700,26.768900)(41.065404,26.786886)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.440398,26.788977)(40.939013,27.036186)(41.065404,26.786886)(40.941800,26.536194)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.440398,26.788977)(40.939013,27.036186)(41.065404,26.786886)(40.941800,26.536194)
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(11.718364,23.051682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(11.718364,23.051682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(11.718364,23.246682){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(17.745064,23.101682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(17.745064,23.101682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(17.745064,23.296682){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(23.785064,23.101682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(23.785064,23.101682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(23.785064,23.296682){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(36.695064,23.101682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(36.695064,23.101682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.695064,23.296682){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(42.715264,23.122382)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(42.715264,23.122382)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(42.715264,23.317382){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.200000,20.950000)(13.250000,20.950000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.250000,20.900000)(10.250500,28.886800)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.300000,28.870700)(13.200000,28.870700)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(13.200000,20.900000)(13.200000,28.900000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.265300,20.950300)(19.315300,20.950300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.315300,20.900300)(16.331700,28.816000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.315300,28.871000)(19.215300,28.871000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(19.265300,20.900300)(19.265300,28.900300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.330300,20.950300)(25.380300,20.950300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.380300,20.900300)(22.412800,28.957500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.430300,28.921000)(25.330300,28.921000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.330300,20.900300)(25.330300,28.900300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(35.245300,20.950300)(38.295300,20.950300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(35.295300,20.900300)(35.282100,28.957500)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(35.345300,28.921000)(38.245300,28.921000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(38.245300,20.900300)(38.245300,28.900300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.215300,20.900300)(44.265300,20.900300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.265300,20.850300)(41.292500,28.886800)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.315300,28.871000)(44.215300,28.871000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(44.215300,20.850300)(44.215300,28.850300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(41.561900,23.122400)(38.335196,23.104414)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(37.960202,23.102323)(38.461587,22.855114)(38.335196,23.104414)(38.458800,23.355106)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(37.960202,23.102323)(38.461587,22.855114)(38.335196,23.104414)(38.458800,23.355106)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.631700,23.101700)(19.385203,23.101700)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(19.010203,23.101700)(19.510203,22.851700)(19.385203,23.101700)(19.510203,23.351700)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(19.010203,23.101700)(19.510203,22.851700)(19.385203,23.101700)(19.510203,23.351700)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.591700,23.101700)(13.358459,23.058242)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(12.983493,23.053203)(13.486808,22.809945)(13.358459,23.058242)(13.480088,23.309900)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(12.983493,23.053203)(13.486808,22.809945)(13.358459,23.058242)(13.480088,23.309900)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(35.541700,23.101700)(32.215695,23.120978)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(31.840702,23.123152)(32.339244,22.870258)(32.215695,23.120978)(32.342142,23.370250)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(31.840702,23.123152)(32.339244,22.870258)(32.215695,23.120978)(32.342142,23.370250)
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(5.668464,26.751682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(5.668464,26.751682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(5.668464,26.946682){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(6.821830,26.751700)(10.068515,26.723177)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(10.443501,26.719882)(9.945716,26.974265)(10.068515,26.723177)(9.941324,26.474284)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(10.443501,26.719882)(9.945716,26.974265)(10.068515,26.723177)(9.941324,26.474284)
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(48.696564,23.138082)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(48.696564,23.138082)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(48.696564,23.333082){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(47.543200,23.138100)(44.355399,23.124480)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.980402,23.122878)(44.481466,22.875016)(44.355399,23.124480)(44.479330,23.375012)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.980402,23.122878)(44.481466,22.875016)(44.355399,23.124480)(44.479330,23.375012)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](5.368460,27.001700){\psscalebox{3 -3}{$l_0$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.458700,27.018900){\psscalebox{3 -3}{$l_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.435400,26.998200){\psscalebox{3 -3}{$l_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.475400,26.998200){\psscalebox{3 -3}{$l_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.085400,27.118900){\psscalebox{3 -3}{$l_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](42.405600,27.039600){\psscalebox{3 -3}{$l_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](47.896500,23.388100){\psscalebox{3 -3}{$r_{n+1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](42.365300,23.272400){\psscalebox{3 -3}{$r_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](35.845100,23.151700){\psscalebox{3 -3}{$r_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](23.485100,23.301700){\psscalebox{3 -3}{$r_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](17.395100,23.301700){\psscalebox{3 -3}{$r_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.368400,23.251700){\psscalebox{3 -3}{$r_1$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](9.912581,26.801188){6.175195}{317.476612}{65.375185}}
\psellipse(9.912581,26.801188)(4.366522,4.366522)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(12.868131,23.585019)(13.409220,23.725460)(13.150652,23.831610)(13.080432,24.102154)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(12.868131,23.585019)(13.409220,23.725460)(13.150652,23.831610)(13.080432,24.102154)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](15.816501,26.833396){6.272150}{318.725331}{64.028920}}
\psellipse(15.816501,26.833396)(4.435080,4.435080)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(18.893081,23.636978)(19.430720,23.790092)(19.169730,23.890138)(19.093173,24.158958)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(18.893081,23.636978)(19.430720,23.790092)(19.169730,23.890138)(19.093173,24.158958)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](22.048793,26.861261){6.121853}{316.750726}{66.156040}}
\psellipse(22.048793,26.861261)(4.328804,4.328804)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.935826,23.633864)(25.478777,23.766918)(25.221681,23.876582)(25.155154,24.148058)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.935826,23.633864)(25.478777,23.766918)(25.221681,23.876582)(25.155154,24.148058)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](35.130906,26.886201){5.994819}{314.893605}{68.147957}}
\psellipse(35.130906,26.886201)(4.238977,4.238977)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(37.848289,23.630858)(38.395538,23.744959)(38.142408,23.863494)(38.085358,24.137118)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(37.848289,23.630858)(38.395538,23.744959)(38.142408,23.863494)(38.085358,24.137118)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](41.159053,26.869609){5.946420}{315.177614}{68.087879}}
\psellipse(41.159053,26.869609)(4.204754,4.204754)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.868209,23.652012)(44.414992,23.768320)(44.161387,23.885832)(44.103233,24.159223)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.868209,23.652012)(44.414992,23.768320)(44.161387,23.885832)(44.103233,24.159223)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(64.411400,8.270000)(64.411400,12.170000)(65.511400,12.170000)(65.511400,8.270000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(64.411400,8.270000)(64.411400,12.170000)(65.511400,12.170000)(65.511400,8.270000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(64.961400,10.415000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(64.958064,16.668282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(64.958064,16.668282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(64.958064,16.863282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(64.958100,15.466600)(64.960913,12.656803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(64.961288,12.281803)(65.210787,12.782053)(64.960913,12.656803)(64.710788,12.781553)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(64.961288,12.281803)(65.210787,12.782053)(64.960913,12.656803)(64.710788,12.781553)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.438100,8.320000)(70.438100,12.220000)(71.538100,12.220000)(71.538100,8.320000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.438100,8.320000)(70.438100,12.220000)(71.538100,12.220000)(71.538100,8.320000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(70.988100,10.465000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(70.984764,16.718282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(70.984764,16.718282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(70.984764,16.913282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.984800,15.516600)(70.987613,12.706803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.987988,12.331803)(71.237487,12.832053)(70.987613,12.706803)(70.737488,12.831553)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.987988,12.331803)(71.237487,12.832053)(70.987613,12.706803)(70.737488,12.831553)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(76.478100,8.320000)(76.478100,12.220000)(77.578100,12.220000)(77.578100,8.320000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(76.478100,8.320000)(76.478100,12.220000)(77.578100,12.220000)(77.578100,8.320000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(77.028100,10.465000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(77.024764,16.718282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(77.024764,16.718282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(77.024764,16.913282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(77.024800,15.516600)(77.027613,12.706803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(77.027988,12.331803)(77.277487,12.832053)(77.027613,12.706803)(76.777488,12.831553)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(77.027988,12.331803)(77.277487,12.832053)(77.027613,12.706803)(76.777488,12.831553)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(89.388100,8.320000)(89.388100,12.220000)(90.488100,12.220000)(90.488100,8.320000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(89.388100,8.320000)(89.388100,12.220000)(90.488100,12.220000)(90.488100,8.320000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(89.938100,10.465000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(89.934764,16.718282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(89.934764,16.718282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(89.934764,16.913282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(89.934800,15.516600)(89.937613,12.706803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(89.937988,12.331803)(90.187487,12.832053)(89.937613,12.706803)(89.687488,12.831553)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(89.937988,12.331803)(90.187487,12.832053)(89.937613,12.706803)(89.687488,12.831553)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(95.407600,8.270000)(95.407600,12.170000)(96.507600,12.170000)(96.507600,8.270000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(95.407600,8.270000)(95.407600,12.170000)(96.507600,12.170000)(96.507600,8.270000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(95.957600,10.415000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(95.954964,16.668282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(95.954964,16.668282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(95.954964,16.863282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(95.955000,15.466600)(95.957216,12.656803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(95.957512,12.281803)(96.207117,12.782000)(95.957216,12.656803)(95.707118,12.781606)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(95.957512,12.281803)(96.207117,12.782000)(95.957216,12.656803)(95.707118,12.781606)
\psset{linewidth=0.200000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(82.611400,18.020000)(87.658200,17.995000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](64.317900,16.848333){\psscalebox{3 -3}{$h_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](70.367900,16.898333){\psscalebox{3 -3}{$h_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](76.400500,16.899133){\psscalebox{3 -3}{$h_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](89.094367,16.899133){\psscalebox{3 -3}{$h_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](95.330700,16.813733){\psscalebox{3 -3}{$h_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](64.547900,7.545000){\psscalebox{3 -3}{$o_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](70.597900,7.545000){\psscalebox{3 -3}{$o_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](76.697900,7.495000){\psscalebox{3 -3}{$o_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](89.297900,7.495000){\psscalebox{3 -3}{$o_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](95.458600,7.395000){\psscalebox{3 -3}{$o_n$}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(64.928664,26.568882)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(64.928664,26.568882)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(64.928664,26.763882){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(70.955364,26.548182)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(70.955364,26.548182)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(70.955364,26.743182){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(76.995364,26.548182)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(76.995364,26.548182)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(76.995364,26.743182){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(89.905364,26.618882)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(89.905364,26.618882)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(89.905364,26.813882){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(95.925564,26.639582)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(95.925564,26.639582)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(95.925564,26.834582){\psscalebox{1 -1}{}}
\psset{linewidth=0.200000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(82.582000,27.920600)(87.628800,27.895600)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(64.402000,30.620600)(64.402000,35.170600)(65.502000,35.170600)(65.502000,30.620600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(64.402000,30.620600)(64.402000,35.170600)(65.502000,35.170600)(65.502000,30.620600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(64.952000,33.090600){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.428700,30.670600)(70.428700,35.220600)(71.528700,35.220600)(71.528700,30.670600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.428700,30.670600)(70.428700,35.220600)(71.528700,35.220600)(71.528700,30.670600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(70.978700,33.140600){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(76.468700,30.670600)(76.468700,35.220600)(77.568700,35.220600)(77.568700,30.670600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(76.468700,30.670600)(76.468700,35.220600)(77.568700,35.220600)(77.568700,30.670600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(77.018700,33.140600){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(89.378700,30.670600)(89.378700,35.220600)(90.478700,35.220600)(90.478700,30.670600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(89.378700,30.670600)(89.378700,35.220600)(90.478700,35.220600)(90.478700,30.670600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(89.928700,33.140600){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(95.398200,30.620600)(95.398200,35.170600)(96.498200,35.170600)(96.498200,30.620600)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(95.398200,30.620600)(95.398200,35.170600)(96.498200,35.170600)(96.498200,30.620600)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(95.948200,33.090600){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](64.518500,36.320600){\psscalebox{3 -3}{$x_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](70.568500,36.370600){\psscalebox{3 -3}{$x_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](76.668500,36.445600){\psscalebox{3 -3}{$x_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](89.268500,36.395600){\psscalebox{3 -3}{$x_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](95.529200,36.345600){\psscalebox{3 -3}{$x_n$}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(64.938364,22.901682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(64.938364,22.901682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(64.938364,23.096682){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(70.965064,22.951682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(70.965064,22.951682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(70.965064,23.146682){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(77.005064,22.951682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(77.005064,22.951682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(77.005064,23.146682){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(89.915064,22.951682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(89.915064,22.951682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(89.915064,23.146682){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(95.935264,22.972382)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(95.935264,22.972382)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(95.935264,23.167382){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(58.888464,26.601682)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(58.888464,26.601682)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(58.888464,26.796682){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(101.916364,22.988082)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(101.916364,22.988082)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(101.916364,23.183082){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](58.505600,26.863800){\psscalebox{3 -3}{$l_0$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](64.681200,26.781000){\psscalebox{3 -3}{$l_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](70.672500,26.760300){\psscalebox{3 -3}{$l_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](76.662500,26.831000){\psscalebox{3 -3}{$l_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](89.304300,26.866400){\psscalebox{3 -3}{$l_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](95.578100,26.851700){\psscalebox{3 -3}{$l_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](101.174000,23.270900){\psscalebox{3 -3}{$r_{n+1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](95.587800,23.184500){\psscalebox{3 -3}{$r_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](89.314000,23.199200){\psscalebox{3 -3}{$r_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](76.672200,23.234500){\psscalebox{3 -3}{$r_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](70.682200,23.163800){\psscalebox{3 -3}{$r_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](64.690900,23.113800){\psscalebox{3 -3}{$r_1$}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(58.888500,25.400000)(64.227517,18.170100)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(64.450284,17.868438)(64.354370,18.419166)(64.227517,18.170100)(63.952154,18.122144)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(64.450284,17.868438)(64.354370,18.419166)(64.227517,18.170100)(63.952154,18.122144)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.965100,21.750000)(65.795663,18.061260)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(65.490409,17.843441)(66.042627,17.930364)(65.795663,18.061260)(65.752201,18.337369)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(65.490409,17.843441)(66.042627,17.930364)(65.795663,18.061260)(65.752201,18.337369)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(64.928700,25.367200)(70.252623,18.218918)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.476618,17.918167)(70.378459,18.468498)(70.252623,18.218918)(69.977457,18.169839)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.476618,17.918167)(70.378459,18.468498)(70.252623,18.218918)(69.977457,18.169839)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(77.005100,21.750000)(71.824361,18.108439)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(71.517568,17.892793)(72.070389,17.975792)(71.824361,18.108439)(71.782861,18.384850)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(71.517568,17.892793)(72.070389,17.975792)(71.824361,18.108439)(71.782861,18.384850)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(89.905400,25.417200)(95.225506,18.170902)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(95.447434,17.868622)(95.353049,18.419614)(95.225506,18.170902)(94.950010,18.123709)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(95.447434,17.868622)(95.353049,18.419614)(95.225506,18.170902)(94.950010,18.123709)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(101.917000,21.786400)(96.790238,18.064490)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(96.486775,17.844183)(97.038264,17.935617)(96.790238,18.064490)(96.744521,18.340234)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(96.486775,17.844183)(97.038264,17.935617)(96.790238,18.064490)(96.744521,18.340234)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.955400,25.346500)(76.291666,18.218204)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(76.516398,17.918003)(76.416890,18.468092)(76.291666,18.218204)(76.016622,18.168450)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(76.516398,17.918003)(76.416890,18.468092)(76.291666,18.218204)(76.016622,18.168450)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(95.935300,21.770700)(90.773194,18.110092)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(90.467300,17.893173)(91.019771,17.978469)(90.773194,18.110092)(90.730546,18.386327)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(90.467300,17.893173)(91.019771,17.978469)(90.773194,18.110092)(90.730546,18.386327)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](59.188547,24.242541){12.157058}{315.398122}{47.897850}}
\psellipse(59.188547,24.242541)(8.596338,8.596338)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(65.040981,17.945038)(65.579426,18.095293)(65.318972,18.196725)(65.243844,18.465948)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(65.040981,17.945038)(65.579426,18.095293)(65.318972,18.196725)(65.243844,18.465948)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](65.165803,24.292518){12.204073}{315.629124}{47.654388}}
\psellipse(65.165803,24.292518)(8.629583,8.629583)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(71.067361,17.995390)(71.605163,18.147931)(71.344280,18.248255)(71.268009,18.517156)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(71.067361,17.995390)(71.605163,18.147931)(71.344280,18.248255)(71.268009,18.517156)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](71.795461,24.292800){11.658350}{312.750815}{50.683488}}
\psellipse(71.795461,24.292800)(8.243698,8.243698)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(77.111230,17.990922)(77.656341,18.114831)(77.401124,18.228801)(77.339169,18.501356)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(77.111230,17.990922)(77.656341,18.114831)(77.401124,18.228801)(77.339169,18.501356)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](84.730188,24.292812){11.636212}{312.624070}{50.816647}}
\psellipse(84.730188,24.292812)(8.228045,8.228045)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(90.021394,17.990721)(90.566792,18.113363)(90.311841,18.227925)(90.250520,18.500624)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(90.021394,17.990721)(90.566792,18.113363)(90.311841,18.227925)(90.250520,18.500624)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](90.424770,24.242352){11.932336}{314.255051}{49.108119}}
\psellipse(90.424770,24.242352)(8.437435,8.437435)
\endpsclip
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(96.039439,17.943280)(96.580923,18.082188)(96.322657,18.189070)(96.253203,18.459812)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(96.039439,17.943280)(96.580923,18.082188)(96.322657,18.189070)(96.253203,18.459812)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(83.015400,21.741000)(77.863960,18.109009)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(77.557476,17.892924)(78.110178,17.976714)(77.863960,18.109009)(77.822065,18.385360)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(77.557476,17.892924)(78.110178,17.976714)(77.863960,18.109009)(77.822065,18.385360)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(83.885000,25.392700)(89.203465,18.219544)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(89.426811,17.918310)(89.329838,18.468852)(89.203465,18.219544)(88.928194,18.171057)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(89.426811,17.918310)(89.329838,18.468852)(89.203465,18.219544)(88.928194,18.171057)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](9.606494,20.196667){\psscalebox{3 -3}{$\alpha_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](15.539828,20.263333){\psscalebox{3 -3}{$\alpha_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.493161,20.256667){\psscalebox{3 -3}{$\alpha_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](34.046494,20.250000){\psscalebox{3 -3}{$\alpha_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](40.533161,20.176667){\psscalebox{3 -3}{$\alpha_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](64.339828,20.616667){\psscalebox{3 -3}{$\alpha_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](70.406494,20.683333){\psscalebox{3 -3}{$\alpha_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](76.426494,20.676667){\psscalebox{3 -3}{$\alpha_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](89.313161,20.670000){\psscalebox{3 -3}{$\alpha_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](95.399828,20.596667){\psscalebox{3 -3}{$\alpha_n$}}
}\endpspicture

==> elman_jordan.tex <==
% PSTricks TeX macro
% Title: C:\Users\IBM_ADMIN\Desktop\rp\dia\elman_jordan.dia
% Creator: Dia v0.97.2
% CreationDate: Sun Aug 23 01:05:36 2015
% For: tnguyen
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(3.134547,-5.398852)(18.490147,-1.502022)
\psscalebox{0.175572 -0.175572}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.450000,10.050000)(24.450000,13.950000)(25.550000,13.950000)(25.550000,10.050000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.450000,10.050000)(24.450000,13.950000)(25.550000,13.950000)(25.550000,10.050000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(25.000000,12.195000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(24.996664,18.448282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(24.996664,18.448282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(24.996664,18.643282){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.470000,22.500000)(24.470000,27.050000)(25.570000,27.050000)(25.570000,22.500000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.470000,22.500000)(24.470000,27.050000)(25.570000,27.050000)(25.570000,22.500000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(25.020000,24.970000){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.020000,22.500000)(25.000650,20.136751)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.997579,19.761764)(25.251665,20.259700)(25.000650,20.136751)(24.751682,20.263794)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.997579,19.761764)(25.251665,20.259700)(25.000650,20.136751)(24.751682,20.263794)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(24.996664,17.246600)(24.999507,14.436803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.999887,14.061803)(25.249381,14.562056)(24.999507,14.436803)(24.749381,14.561550)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.999887,14.061803)(25.249381,14.562056)(24.999507,14.436803)(24.749381,14.561550)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(30.476700,10.100000)(30.476700,14.000000)(31.576700,14.000000)(31.576700,10.100000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(30.476700,10.100000)(30.476700,14.000000)(31.576700,14.000000)(31.576700,10.100000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(31.026700,12.245000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(31.023364,18.498282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(31.023364,18.498282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(31.023364,18.693282){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(30.496700,22.550000)(30.496700,27.100000)(31.596700,27.100000)(31.596700,22.550000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(30.496700,22.550000)(30.496700,27.100000)(31.596700,27.100000)(31.596700,22.550000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(31.046700,25.020000){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(31.046700,22.550000)(31.027350,20.186751)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(31.024279,19.811764)(31.278365,20.309700)(31.027350,20.186751)(30.778382,20.313794)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(31.024279,19.811764)(31.278365,20.309700)(31.027350,20.186751)(30.778382,20.313794)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(31.023364,17.296600)(31.026207,14.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(31.026587,14.111803)(31.276081,14.612056)(31.026207,14.486803)(30.776081,14.611550)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(31.026587,14.111803)(31.276081,14.612056)(31.026207,14.486803)(30.776081,14.611550)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(36.516700,10.100000)(36.516700,14.000000)(37.616700,14.000000)(37.616700,10.100000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(36.516700,10.100000)(36.516700,14.000000)(37.616700,14.000000)(37.616700,10.100000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(37.066700,12.245000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(37.063364,18.498282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(37.063364,18.498282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(37.063364,18.693282){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(36.536700,22.550000)(36.536700,27.100000)(37.636700,27.100000)(37.636700,22.550000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(36.536700,22.550000)(36.536700,27.100000)(37.636700,27.100000)(37.636700,22.550000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(37.086700,25.020000){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.086700,22.550000)(37.067350,20.186751)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(37.064279,19.811764)(37.318365,20.309700)(37.067350,20.186751)(36.818382,20.313794)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(37.064279,19.811764)(37.318365,20.309700)(37.067350,20.186751)(36.818382,20.313794)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.063364,17.296600)(37.066207,14.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(37.066587,14.111803)(37.316081,14.612056)(37.066207,14.486803)(36.816081,14.611550)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(37.066587,14.111803)(37.316081,14.612056)(37.066207,14.486803)(36.816081,14.611550)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.676700,10.100000)(51.676700,14.000000)(52.776700,14.000000)(52.776700,10.100000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.676700,10.100000)(51.676700,14.000000)(52.776700,14.000000)(52.776700,10.100000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(52.226700,12.245000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(52.223364,18.498282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(52.223364,18.498282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(52.223364,18.693282){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.696700,22.550000)(51.696700,27.100000)(52.796700,27.100000)(52.796700,22.550000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.696700,22.550000)(51.696700,27.100000)(52.796700,27.100000)(52.796700,22.550000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(52.246700,25.020000){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(52.246700,22.550000)(52.227350,20.186751)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.224279,19.811764)(52.478365,20.309700)(52.227350,20.186751)(51.978382,20.313794)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.224279,19.811764)(52.478365,20.309700)(52.227350,20.186751)(51.978382,20.313794)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(52.223364,17.296600)(52.226207,14.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.226587,14.111803)(52.476081,14.612056)(52.226207,14.486803)(51.976081,14.611550)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.226587,14.111803)(52.476081,14.612056)(52.226207,14.486803)(51.976081,14.611550)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.696700,10.050000)(57.696700,13.950000)(58.796700,13.950000)(58.796700,10.050000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.696700,10.050000)(57.696700,13.950000)(58.796700,13.950000)(58.796700,10.050000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(58.246700,12.195000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(58.243364,18.448282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(58.243364,18.448282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(58.243364,18.643282){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.716700,22.500000)(57.716700,27.050000)(58.816700,27.050000)(58.816700,22.500000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.716700,22.500000)(57.716700,27.050000)(58.816700,27.050000)(58.816700,22.500000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(58.266700,24.970000){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(58.266700,22.500000)(58.247350,20.136751)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.244279,19.761764)(58.498365,20.259700)(58.247350,20.136751)(57.998382,20.263794)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.244279,19.761764)(58.498365,20.259700)(58.247350,20.136751)(57.998382,20.263794)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(58.243364,17.246600)(58.246207,14.436803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.246587,14.061803)(58.496081,14.562056)(58.246207,14.436803)(57.996081,14.561550)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.246587,14.061803)(58.496081,14.562056)(58.246207,14.436803)(57.996081,14.561550)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(26.150028,18.448282)(29.383241,18.491739)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(29.758207,18.496779)(29.254892,18.740037)(29.383241,18.491739)(29.261612,18.240082)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(29.758207,18.496779)(29.254892,18.740037)(29.383241,18.491739)(29.261612,18.240082)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(32.176728,18.498282)(35.423197,18.498282)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(35.798197,18.498282)(35.298197,18.748282)(35.423197,18.498282)(35.298197,18.248282)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(35.798197,18.498282)(35.298197,18.748282)(35.423197,18.498282)(35.298197,18.248282)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(53.376728,18.498282)(56.603241,18.454836)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.978207,18.449787)(56.481618,18.706497)(56.603241,18.454836)(56.474886,18.206542)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.978207,18.449787)(56.481618,18.706497)(56.603241,18.454836)(56.474886,18.206542)
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(19.056664,18.448282)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(19.056664,18.448282)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(19.056664,18.643282){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.210028,18.448282)(23.356497,18.448282)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.731497,18.448282)(23.231497,18.698282)(23.356497,18.448282)(23.231497,18.198282)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.731497,18.448282)(23.231497,18.698282)(23.356497,18.448282)(23.231497,18.198282)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(38.216728,18.498282)(41.566500,18.510085)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.941497,18.511406)(41.440620,18.759643)(41.566500,18.510085)(41.442381,18.259646)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.941497,18.511406)(41.440620,18.759643)(41.566500,18.510085)(41.442381,18.259646)
\psset{linewidth=0.200000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(42.000000,19.800000)(47.563600,19.800000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(47.100000,18.450000)(50.583233,18.492362)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.958205,18.496922)(50.455202,18.740823)(50.583233,18.492362)(50.461282,18.240860)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.958205,18.496922)(50.455202,18.740823)(50.583233,18.492362)(50.461282,18.240860)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(72.566772,10.025018)(72.566772,13.925018)(73.666772,13.925018)(73.666772,10.025018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(72.566772,10.025018)(72.566772,13.925018)(73.666772,13.925018)(73.666772,10.025018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(73.116772,12.170018){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(73.113436,18.423300)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(73.113436,18.423300)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(73.113436,18.618300){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(72.586772,22.475018)(72.586772,27.025018)(73.686772,27.025018)(73.686772,22.475018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(72.586772,22.475018)(72.586772,27.025018)(73.686772,27.025018)(73.686772,22.475018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(73.136772,24.945018){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(73.136772,22.475018)(73.117422,20.111769)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(73.114352,19.736782)(73.368437,20.234718)(73.117422,20.111769)(72.868454,20.238812)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(73.114352,19.736782)(73.368437,20.234718)(73.117422,20.111769)(72.868454,20.238812)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(73.113436,17.221618)(73.116280,14.411821)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(73.116659,14.036821)(73.366153,14.537074)(73.116280,14.411821)(72.866153,14.536568)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(73.116659,14.036821)(73.366153,14.537074)(73.116280,14.411821)(72.866153,14.536568)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(78.593472,10.075018)(78.593472,13.975018)(79.693472,13.975018)(79.693472,10.075018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(78.593472,10.075018)(78.593472,13.975018)(79.693472,13.975018)(79.693472,10.075018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(79.143472,12.220018){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(79.140136,18.473300)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(79.140136,18.473300)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(79.140136,18.668300){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(78.613472,22.525018)(78.613472,27.075018)(79.713472,27.075018)(79.713472,22.525018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(78.613472,22.525018)(78.613472,27.075018)(79.713472,27.075018)(79.713472,22.525018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(79.163472,24.995018){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(79.163472,22.525018)(79.144122,20.161769)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(79.141052,19.786782)(79.395137,20.284718)(79.144122,20.161769)(78.895154,20.288812)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(79.141052,19.786782)(79.395137,20.284718)(79.144122,20.161769)(78.895154,20.288812)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(79.140136,17.271618)(79.142980,14.461821)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(79.143359,14.086821)(79.392853,14.587074)(79.142980,14.461821)(78.892853,14.586568)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(79.143359,14.086821)(79.392853,14.587074)(79.142980,14.461821)(78.892853,14.586568)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(84.633472,10.075018)(84.633472,13.975018)(85.733472,13.975018)(85.733472,10.075018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(84.633472,10.075018)(84.633472,13.975018)(85.733472,13.975018)(85.733472,10.075018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(85.183472,12.220018){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(85.180136,18.473300)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(85.180136,18.473300)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(85.180136,18.668300){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(84.653472,22.525018)(84.653472,27.075018)(85.753472,27.075018)(85.753472,22.525018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(84.653472,22.525018)(84.653472,27.075018)(85.753472,27.075018)(85.753472,22.525018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(85.203472,24.995018){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(85.203472,22.525018)(85.184122,20.161769)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(85.181052,19.786782)(85.435137,20.284718)(85.184122,20.161769)(84.935154,20.288812)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(85.181052,19.786782)(85.435137,20.284718)(85.184122,20.161769)(84.935154,20.288812)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(85.180136,17.271618)(85.182980,14.461821)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(85.183359,14.086821)(85.432853,14.587074)(85.182980,14.461821)(84.932853,14.586568)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(85.183359,14.086821)(85.432853,14.587074)(85.182980,14.461821)(84.932853,14.586568)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(97.543472,10.075018)(97.543472,13.975018)(98.643472,13.975018)(98.643472,10.075018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(97.543472,10.075018)(97.543472,13.975018)(98.643472,13.975018)(98.643472,10.075018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(98.093472,12.220018){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(98.090136,18.473300)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(98.090136,18.473300)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(98.090136,18.668300){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(97.563472,22.525018)(97.563472,27.075018)(98.663472,27.075018)(98.663472,22.525018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(97.563472,22.525018)(97.563472,27.075018)(98.663472,27.075018)(98.663472,22.525018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(98.113472,24.995018){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(98.113472,22.525018)(98.094122,20.161769)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(98.091052,19.786782)(98.345137,20.284718)(98.094122,20.161769)(97.845154,20.288812)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(98.091052,19.786782)(98.345137,20.284718)(98.094122,20.161769)(97.845154,20.288812)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(98.090136,17.271618)(98.092980,14.461821)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(98.093359,14.086821)(98.342853,14.587074)(98.092980,14.461821)(97.842853,14.586568)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(98.093359,14.086821)(98.342853,14.587074)(98.092980,14.461821)(97.842853,14.586568)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(103.563472,10.025018)(103.563472,13.925018)(104.663472,13.925018)(104.663472,10.025018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(103.563472,10.025018)(103.563472,13.925018)(104.663472,13.925018)(104.663472,10.025018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(104.113472,12.170018){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\psellipse*(104.110136,18.423300)(1.153364,1.201682)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psellipse(104.110136,18.423300)(1.153364,1.201682)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(104.110136,18.618300){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(103.583472,22.475018)(103.583472,27.025018)(104.683472,27.025018)(104.683472,22.475018)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(103.583472,22.475018)(103.583472,27.025018)(104.683472,27.025018)(104.683472,22.475018)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(104.133472,24.945018){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(104.133472,22.475018)(104.114122,20.111769)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(104.111052,19.736782)(104.365137,20.234718)(104.114122,20.111769)(103.865154,20.238812)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(104.111052,19.736782)(104.365137,20.234718)(104.114122,20.111769)(103.865154,20.238812)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(104.110136,17.221618)(104.112980,14.411821)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(104.113359,14.036821)(104.362853,14.537074)(104.112980,14.411821)(103.862853,14.536568)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(104.113359,14.036821)(104.362853,14.537074)(104.112980,14.411821)(103.862853,14.536568)
\psset{linewidth=0.200000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(90.766772,19.775018)(95.813600,19.750000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(73.666772,13.925018)(77.943352,17.320863)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(78.237028,17.554057)(77.689997,17.438915)(77.943352,17.320863)(78.000924,17.047347)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(78.237028,17.554057)(77.689997,17.438915)(77.943352,17.320863)(78.000924,17.047347)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(79.693472,13.975018)(83.980942,17.323923)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(84.276474,17.554760)(83.728540,17.443998)(83.980942,17.323923)(84.036323,17.049956)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(84.276474,17.554760)(83.728540,17.443998)(83.980942,17.323923)(84.036323,17.049956)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(85.458472,13.975018)(90.229798,17.409361)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(90.534154,17.628432)(89.982298,17.539241)(90.229798,17.409361)(90.274393,17.133433)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(90.534154,17.628432)(89.982298,17.539241)(90.229798,17.409361)(90.274393,17.133433)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(98.643472,13.975018)(102.909566,17.275693)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(103.206158,17.505167)(102.657719,17.396931)(102.909566,17.275693)(102.963684,17.001474)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(103.206158,17.505167)(102.657719,17.396931)(102.909566,17.275693)(102.963684,17.001474)
\newrgbcolor{dialinecolor}{0.443137 0.972549 0.443137}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.490400,10.075000)(66.490400,13.975000)(67.590400,13.975000)(67.590400,10.075000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.490400,10.075000)(66.490400,13.975000)(67.590400,13.975000)(67.590400,10.075000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(67.040400,12.220000){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(67.590400,13.975000)(71.685088,17.638830)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(71.964548,17.888884)(71.425232,17.741786)(71.685088,17.638830)(71.758637,17.369172)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(71.964548,17.888884)(71.425232,17.741786)(71.685088,17.638830)(71.758637,17.369172)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](24.596664,18.648282){\psscalebox{3 -3}{$h_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](18.656664,18.648282){\psscalebox{3 -3}{$h_0$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](30.673364,18.698282){\psscalebox{3 -3}{$h_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.663364,18.748282){\psscalebox{3 -3}{$h_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](51.573364,18.748282){\psscalebox{3 -3}{$h_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](57.893364,18.698282){\psscalebox{3 -3}{$h_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](72.723300,18.620000){\psscalebox{3 -3}{$h_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](78.773300,18.670000){\psscalebox{3 -3}{$h_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](84.780136,18.623300){\psscalebox{3 -3}{$h_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](97.390136,18.673300){\psscalebox{3 -3}{$h_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](103.710136,18.573300){\psscalebox{3 -3}{$h_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](24.603300,28.225000){\psscalebox{3 -3}{$x_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](30.703300,28.225000){\psscalebox{3 -3}{$x_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.653300,28.225000){\psscalebox{3 -3}{$x_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](51.603300,28.225000){\psscalebox{3 -3}{$x_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](57.903300,28.225000){\psscalebox{3 -3}{$x_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](72.703300,28.175000){\psscalebox{3 -3}{$x_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](78.753300,28.225000){\psscalebox{3 -3}{$x_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](84.853300,28.300000){\psscalebox{3 -3}{$x_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](97.453300,28.250000){\psscalebox{3 -3}{$x_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](103.713600,28.200000){\psscalebox{3 -3}{$x_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](24.603300,9.200000){\psscalebox{3 -3}{$o_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](30.603300,9.250000){\psscalebox{3 -3}{$o_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](36.603300,9.250000){\psscalebox{3 -3}{$o_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](51.503300,9.250000){\psscalebox{3 -3}{$o_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](57.903300,9.200000){\psscalebox{3 -3}{$o_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](66.703300,9.250000){\psscalebox{3 -3}{$o_0$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](72.703300,9.300000){\psscalebox{3 -3}{$o_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](78.753300,9.300000){\psscalebox{3 -3}{$o_2$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](84.853300,9.250000){\psscalebox{3 -3}{$o_3$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](97.453300,9.250000){\psscalebox{3 -3}{$o_{n-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](103.613600,9.150000){\psscalebox{3 -3}{$o_n$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](37.453300,30.600000){\psscalebox{3 -3}{ELMAN}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](88.253300,30.550000){\psscalebox{3 -3}{JORDAN}}
}\endpspicture

==> wordEmbeddings.tex <==
% PSTricks TeX macro
% Title: C:\Users\IBM_ADMIN\Desktop\rp\dia\wordEmbeddings.dia
% Creator: Dia v0.97.2
% CreationDate: Sun Aug 23 22:44:23 2015
% For: tnguyen
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(0.786501,-7.493934)(16.142101,-1.408178)
\psscalebox{0.185059 -0.185059}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(8.100000,9.800000)(8.100000,13.750000)(9.950000,13.750000)(9.950000,9.800000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(8.100000,9.800000)(8.100000,13.750000)(9.950000,13.750000)(9.950000,9.800000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(9.025000,11.970000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(8.120000,16.050000)(8.120000,20.000000)(9.970000,20.000000)(9.970000,16.050000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(8.120000,16.050000)(8.120000,20.000000)(9.970000,20.000000)(9.970000,16.050000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(9.045000,18.220000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(8.070000,26.150000)(8.070000,30.100000)(9.920000,30.100000)(9.920000,26.150000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(8.070000,26.150000)(8.070000,30.100000)(9.920000,30.100000)(9.920000,26.150000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(8.995000,28.320000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(8.090000,32.400000)(8.090000,36.350000)(9.940000,36.350000)(9.940000,32.400000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(8.090000,32.400000)(8.090000,36.350000)(9.940000,36.350000)(9.940000,32.400000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(9.015000,34.570000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\pspolygon*(16.120000,21.000000)(16.120000,24.950000)(17.970000,24.950000)(17.970000,21.000000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(16.120000,21.000000)(16.120000,24.950000)(17.970000,24.950000)(17.970000,21.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(17.045000,23.170000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.140000,21.029300)(24.140000,24.979300)(25.990000,24.979300)(25.990000,21.029300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.140000,21.029300)(24.140000,24.979300)(25.990000,24.979300)(25.990000,21.029300)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(25.065000,23.199300){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(9.940000,34.375000)(15.853068,25.357093)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(16.058694,25.043496)(15.993590,25.598709)(15.853068,25.357093)(15.575461,25.324541)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(16.058694,25.043496)(15.993590,25.598709)(15.853068,25.357093)(15.575461,25.324541)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(9.920000,28.125000)(15.715835,24.233845)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(16.027176,24.024819)(15.751405,24.511081)(15.715835,24.233845)(15.472704,24.095959)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(16.027176,24.024819)(15.751405,24.511081)(15.715835,24.233845)(15.472704,24.095959)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(9.970000,18.025000)(15.710782,21.723837)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(16.026016,21.926945)(15.470299,21.866290)(15.710782,21.723837)(15.741109,21.445979)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(16.026016,21.926945)(15.470299,21.866290)(15.710782,21.723837)(15.741109,21.445979)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(9.950000,11.775000)(15.849363,20.595360)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(16.057843,20.907067)(15.572065,20.630445)(15.849363,20.595360)(15.987674,20.352471)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(16.057843,20.907067)(15.572065,20.630445)(15.849363,20.595360)(15.987674,20.352471)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(17.970000,22.975000)(23.653202,23.001988)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(24.028198,23.003769)(23.527016,23.251392)(23.653202,23.001988)(23.529391,22.751398)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(24.028198,23.003769)(23.527016,23.251392)(23.653202,23.001988)(23.529391,22.751398)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](4.600000,11.700000){\psscalebox{4 -4}{$w_{t-2}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](4.650000,17.800000){\psscalebox{4 -4}{$w_{t-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](4.250000,27.950000){\psscalebox{4 -4}{$w_{t+1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](4.350000,34.200000){\psscalebox{4 -4}{$w_{t+2}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](26.400000,22.950000){\psscalebox{4 -4}{$w_t$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](16.150000,19.551500){\psscalebox{3 -3}{SUM}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](7.300000,8.300000){\psscalebox{3 -3}{INPUT}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](14.050000,8.250000){\psscalebox{3 -3}{PROJECTION}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](22.950000,8.300000){\psscalebox{3 -3}{OUTPUT}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.529000,9.795000)(52.529000,13.745000)(54.379000,13.745000)(54.379000,9.795000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.529000,9.795000)(52.529000,13.745000)(54.379000,13.745000)(54.379000,9.795000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(53.454000,11.965000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.549000,16.045000)(52.549000,19.995000)(54.399000,19.995000)(54.399000,16.045000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.549000,16.045000)(52.549000,19.995000)(54.399000,19.995000)(54.399000,16.045000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(53.474000,18.215000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.499000,26.145000)(52.499000,30.095000)(54.349000,30.095000)(54.349000,26.145000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.499000,26.145000)(52.499000,30.095000)(54.349000,30.095000)(54.349000,26.145000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(53.424000,28.315000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.519000,32.395000)(52.519000,36.345000)(54.369000,36.345000)(54.369000,32.395000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.519000,32.395000)(52.519000,36.345000)(54.369000,36.345000)(54.369000,32.395000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(53.444000,34.565000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.497700,20.995000)(44.497700,24.945000)(46.347700,24.945000)(46.347700,20.995000)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.497700,20.995000)(44.497700,24.945000)(46.347700,24.945000)(46.347700,20.995000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(45.422700,23.165000){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(36.183500,21.024300)(36.183500,24.974300)(38.033500,24.974300)(38.033500,21.024300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(36.183500,21.024300)(36.183500,24.974300)(38.033500,24.974300)(38.033500,21.024300)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(37.108500,23.194300){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](54.870200,11.695000){\psscalebox{4 -4}{$w_{t-2}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](54.920200,17.795000){\psscalebox{4 -4}{$w_{t-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](54.732300,27.945000){\psscalebox{4 -4}{$w_{t+1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](54.832300,34.195000){\psscalebox{4 -4}{$w_{t+2}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](34.266600,22.945000){\psscalebox{4 -4}{$w_t$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](35.515600,8.295000){\psscalebox{3 -3}{INPUT}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](42.477700,8.245000){\psscalebox{3 -3}{PROJECTION}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](51.377700,8.295000){\psscalebox{3 -3}{OUTPUT}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(46.347700,20.995000)(52.258021,12.174410)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.466765,11.862880)(52.396126,12.417416)(52.258021,12.174410)(51.980753,12.139091)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.466765,11.862880)(52.396126,12.417416)(52.258021,12.174410)(51.980753,12.139091)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(46.347700,21.982500)(52.138789,18.282116)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.454788,18.080200)(52.168067,18.560087)(52.138789,18.282116)(51.898846,18.138756)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.454788,18.080200)(52.168067,18.560087)(52.138789,18.282116)(51.898846,18.138756)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(46.347700,23.957500)(52.095829,27.847180)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.406404,28.057342)(51.852196,27.984176)(52.095829,27.847180)(52.132412,27.570076)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.406404,28.057342)(51.852196,27.984176)(52.095829,27.847180)(52.132412,27.570076)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(46.347700,24.945000)(52.252331,33.962735)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.457754,34.276464)(51.974703,33.995107)(52.252331,33.962735)(52.393009,33.721209)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.457754,34.276464)(51.974703,33.995107)(52.252331,33.962735)(52.393009,33.721209)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(38.033500,22.999300)(44.010902,22.972206)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.385898,22.970507)(43.887036,23.222770)(44.010902,22.972206)(43.884770,22.722776)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.385898,22.970507)(43.887036,23.222770)(44.010902,22.972206)(43.884770,22.722776)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(67.884200,9.754340)(67.884200,13.704340)(69.734200,13.704340)(69.734200,9.754340)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(67.884200,9.754340)(67.884200,13.704340)(69.734200,13.704340)(69.734200,9.754340)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(68.809200,11.924340){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(67.904200,16.004300)(67.904200,19.954300)(69.754200,19.954300)(69.754200,16.004300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(67.904200,16.004300)(67.904200,19.954300)(69.754200,19.954300)(69.754200,16.004300)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(68.829200,18.174300){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(67.854200,26.104300)(67.854200,30.054300)(69.704200,30.054300)(69.704200,26.104300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(67.854200,26.104300)(67.854200,30.054300)(69.704200,30.054300)(69.704200,26.104300)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(68.779200,28.274300){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(67.874200,32.354300)(67.874200,36.304300)(69.724200,36.304300)(69.724200,32.354300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(67.874200,32.354300)(67.874200,36.304300)(69.724200,36.304300)(69.724200,32.354300)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(68.799200,34.524300){\psscalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(83.924200,21.054300)(83.924200,25.004300)(85.774200,25.004300)(85.774200,21.054300)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(83.924200,21.054300)(83.924200,25.004300)(85.774200,25.004300)(85.774200,21.054300)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(84.849200,23.224300){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](64.234200,11.654300){\psscalebox{4 -4}{$w_{t-2}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](64.284200,17.754300){\psscalebox{4 -4}{$w_{t-1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](63.884200,27.904300){\psscalebox{4 -4}{$w_{t+1}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](63.984200,34.154300){\psscalebox{4 -4}{$w_{t+2}$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](86.134200,22.904300){\psscalebox{4 -4}{$w_t$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](67.284200,8.254340){\psscalebox{3 -3}{INPUT}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](73.734200,8.204340){\psscalebox{3 -3}{PROJECTION}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](82.784200,8.254340){\psscalebox{3 -3}{OUTPUT}}
\newrgbcolor{dialinecolor}{0.662745 0.662745 0.662745}%
\psset{linecolor=dialinecolor}
\pspolygon*(75.928200,15.168900)(75.928200,30.937381)(77.766678,30.937381)(77.766678,15.168900)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(75.928200,15.168900)(75.928200,30.937381)(77.766678,30.937381)(77.766678,15.168900)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(76.847439,23.248141){\psscalebox{1 -1}{}}
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(77.766700,23.053100)(83.437400,23.031182)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(83.812397,23.029732)(83.313367,23.281663)(83.437400,23.031182)(83.311435,22.781667)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(83.812397,23.029732)(83.313367,23.281663)(83.437400,23.031182)(83.311435,22.781667)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(69.734200,11.729300)(75.502613,14.932567)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(75.830456,15.114622)(75.271962,15.090444)(75.502613,14.932567)(75.514702,14.653320)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(75.830456,15.114622)(75.271962,15.090444)(75.502613,14.932567)(75.514702,14.653320)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(69.724200,34.329300)(75.501066,31.170926)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(75.830101,30.991034)(75.511316,31.450246)(75.501066,31.170926)(75.271460,31.011534)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(75.830101,30.991034)(75.511316,31.450246)(75.501066,31.170926)(75.271460,31.011534)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(69.754200,17.979300)(75.449374,19.023231)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(75.818229,19.090842)(75.281348,19.246597)(75.449374,19.023231)(75.371497,18.754791)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(75.818229,19.090842)(75.281348,19.246597)(75.449374,19.023231)(75.371497,18.754791)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(69.847100,28.886800)(75.463364,27.139885)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(75.821442,27.028507)(75.418257,27.415730)(75.463364,27.139885)(75.269752,26.938293)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(75.821442,27.028507)(75.418257,27.415730)(75.463364,27.139885)(75.269752,26.938293)
\psset{linewidth=0.100000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(76.847439,23.053141)(76.847439,23.053141)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](74.364000,13.278300){\psscalebox{3 -3}{CONCATENATE}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](14.707000,40.344800){\psscalebox{4 -4}{\textbf{CBOW}}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](42.354900,40.344800){\psscalebox{4 -4}{\textbf{Skip-gram}}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](74.104000,40.203400){\psscalebox{4 -4}{\textbf{C-CONCAT}}}
}\endpspicture
